Gamma attenuation parameters of some borate glasses

In this study we have reported the borate-based glasses in the form of $4(75 - x)B-2O-3 - xBi_2O_3 - 10Na_2O - 10CaO - 5Al_2O_3$ ($0 \le x \le 25$ mol%) for gamma-ray and neutron shielding applications, and for this purpose mass attenuation coefficients of these glasses have been investigated using Geant4 code and XCOM program in the energy range between 1 keV and 10 MeV. A good agreement between the simulation results and computed values was observed. The obtained values were then used to calculate the other related shielding parameters such as half value layer (HVL), mean free path (MFP) and effective atomic numbers ($Z_{\rm eff}$). Exposure buildup factors of the glasses were also evaluated by using the geometrical progression (G-P) method. Additionally, neutron effective removal cross-sections of each selected glass have been computed. The results indicate that the Bi2O3 content in the glass sample affects the radiation shielding properties. It can be concluded that the glass coded as F offers superior gamma-ray shielding properties, while the glass coded as D offers better neutron shielding features among the other samples.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

